An ADMM Algorithm for Solving l_1 Regularized MPC

We present an Alternating Direction Method of Multipliers (ADMM) algorithm for solving optimization problems with an l_1 regularized least-squares cost function subject to recursive equality constraints. The considered optimization problem has applications in control, for example in l_1 regularized MPC. The ADMM algorithm is easy to implement, converges fast to a solution of moderate accuracy, and enables separation of the optimization problem into sub-problems that may be solved in parallel. We show that the most costly step of the proposed ADMM algorithm is equivalent to solving an LQ regulator problem with an extra linear term in the cost function, a problem that can be solved efficiently using a Riccati recursion. We apply the ADMM algorithm to an example of l_1 regularized MPC. The numerical examples confirm fast convergence to moderate accuracy and a linear complexity in the MPC prediction horizon.

==> ex1_inputs.tikz <==
% This file was created by matlab2tikz v0.1.4.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
name=plot1,
scale only axis,
width=6cm,
height=4cm,
xmin=0, xmax=10,
ymin=5, ymax=8,
%xlabel={$t$},
ylabel={$u_1(t)$},
axis on top]
\addplot[const plot,color=black,dashed,line width=1.0pt] plot coordinates{ (0,7.8) (1,5.03884) (2,5.66065) (3,7.08078) (4,7.34924) (5,7.53816) (6,7.63033) (7,7.64489) (8,7.66742) (9,7.6853) (10,7.69525) };
\label{dashed}
\addplot[const plot,color=black,dotted,line width=1.0pt] plot coordinates{ (0,7.8) (1,6.20416) (2,6.20415) (3,6.20427) (4,6.76917) (5,7.51447) (6,7.56026) (7,7.59953) (8,7.63802) (9,7.66642) (10,7.68334) };
\label{dotted}
\addplot[const plot,color=black,dash pattern=on 1pt off 3pt on 3pt off 3pt,line width=1.0pt] plot coordinates{ (0,7.8) (1,7.50725) (2,7.18212) (3,7.16821) (4,7.16821) (5,7.16826) (6,7.16831) (7,7.16836) (8,7.16834) (9,7.1684) (10,7.16845) };
\label{dashed2}
\addplot[const plot,color=black,solid,line width=1.0pt] plot coordinates{ (0,7.8) (1,7.80018) (2,7.80014) (3,7.80004) (4,7.79997) (5,7.79992) (6,7.79992) (7,7.79994) (8,7.8) (9,7.79996) (10,7.80002) };
\label{solid}
\end{axis}

\begin{axis}[%
at=(plot1.below south west), anchor=above north west,
scale only axis,
width=6cm,
height=4cm,
xmin=0, xmax=10,
ymin=2, ymax=6,
xlabel={$t$},
ylabel={$u_2(t)$},
axis on top]
\addplot[const plot,color=black,dashed,line width=1.0pt] plot coordinates{ (0,5.25) (1,2.11186) (2,2.5721) (3,4.92351) (4,5.12923) (5,5.14374) (6,5.16266) (7,5.17851) (8,5.19271) (9,5.20202) (10,5.20552) };

\addplot[const plot,color=black,dotted,line width=1.0pt] plot coordinates{ (0,5.25) (1,3.42892) (2,3.42892) (3,3.42864) (4,4.85486) (5,5.05503) (6,5.10327) (7,5.13827) (8,5.16497) (9,5.18256) (10,5.19157) };

\addplot[const plot,color=black,dash pattern=on 1pt off 3pt on 3pt off 3pt,line width=1.0pt] plot coordinates{ (0,5.25) (1,4.84676) (2,4.53176) (3,4.53184) (4,4.53188) (5,4.53194) (6,4.53201) (7,4.53207) (8,4.53205) (9,4.5321) (10,4.53216) };

\addplot[const plot,color=black,solid,line width=1.0pt] plot coordinates{ (0,5.25) (1,5.25027) (2,5.25021) (3,5.25021) (4,5.25023) (5,5.25032) (6,5.25044) (7,5.25056) (8,5.25069) (9,5.25061) (10,5.25072) };

\end{axis}
\end{tikzpicture}


==> ex1_outputs.tikz <==
% This file was created by matlab2tikz v0.1.4.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
name=plot1,
scale only axis,
width=6cm,
height=4cm,
xmin=0, xmax=10,
ymin=14.8, ymax=16.2,
%xlabel={$t$},
ylabel={$y_1(t)$},
axis on top]
\addplot [
color=black,
dashed,
line width=1.0pt
]
coordinates{
 (0,16)(1,16)(2,15.5599)(3,15.2176)(4,15.1114)(5,15.0518)(6,15.0239)(7,15.0096)(8,14.9974)(9,14.9869)(10,14.9798) 
};

\addplot [
color=black,
dotted,
line width=1.0pt
]
coordinates{
 (0,16)(1,16)(2,15.7534)(3,15.5005)(4,15.2455)(5,15.0862)(6,15.0529)(7,15.0255)(8,15.0044)(9,14.988)(10,14.9769) 
};

\addplot [
color=black,
dash pattern=on 1pt off 3pt on 3pt off 3pt,
line width=1.0pt
]
coordinates{
 (0,16)(1,16)(2,15.9695)(3,15.8766)(4,15.7775)(5,15.675)(6,15.5697)(7,15.4614)(8,15.3522)(9,15.2412)(10,15.1311) 
};

\addplot [
color=black,
solid,
line width=1.0pt
]
coordinates{
 (0,16)(1,16)(2,16.0184)(3,16.0282)(4,16.033)(5,16.0331)(6,16.0288)(7,16.0199)(8,16.0081)(9,15.9924)(10,15.9755) 
};

\addplot [
color=black,
mark size=1.0pt,
only marks,
mark=o,
mark options={solid}
]
coordinates{
 (0,15)(0.25,15)(0.5,15)(0.75,15)(1,15)(1.25,15)(1.5,15)(1.75,15)(2,15)(2.25,15)(2.5,15)(2.75,15)(3,15)(3.25,15)(3.5,15)(3.75,15)(4,15)(4.25,15)(4.5,15)(4.75,15)(5,15)(5.25,15)(5.5,15)(5.75,15)(6,15)(6.25,15)(6.5,15)(6.75,15)(7,15)(7.25,15)(7.5,15)(7.75,15)(8,15)(8.25,15)(8.5,15)(8.75,15)(9,15)(9.25,15)(9.5,15)(9.75,15)(10,15) 
};

\end{axis}

\begin{axis}[%
at=(plot1.below south west), anchor=above north west,
scale only axis,
width=6cm,
height=4cm,
xmin=0, xmax=10,
ymin=14.8, ymax=16.2,
xlabel={$t$},
ylabel={$y_2(t)$},
axis on top]
\addplot [
color=black,
dashed,
line width=1.0pt
]
coordinates{
 (0,16)(1,16)(2,15.4639)(3,15.0244)(4,14.9841)(5,14.9748)(6,14.9676)(7,14.9638)(8,14.9605)(9,14.9612)(10,14.9625) 
};

\addplot [
color=black,
dotted,
line width=1.0pt
]
coordinates{
 (0,16)(1,16)(2,15.6794)(3,15.3717)(4,15.0742)(5,15.0169)(6,14.9933)(7,14.9788)(8,14.9682)(9,14.9639)(10,14.9618) 
};

\addplot [
color=black,
dash pattern=on 1pt off 3pt on 3pt off 3pt,
line width=1.0pt
]
coordinates{
 (0,16)(1,16)(2,15.9115)(3,15.7759)(4,15.6441)(5,15.5141)(6,15.3891)(7,15.2692)(8,15.1516)(9,15.04)(10,14.932) 
};

\addplot [
color=black,
solid,
line width=1.0pt
]
coordinates{
 (0,16)(1,16)(2,15.9774)(3,15.9568)(4,15.9357)(5,15.9125)(6,15.8902)(7,15.8694)(8,15.8472)(9,15.8276)(10,15.8082) 
};

\addplot [
color=black,
mark size=1.0pt,
only marks,
mark=o,
mark options={solid}
]
coordinates{
 (0,15)(0.25,15)(0.5,15)(0.75,15)(1,15)(1.25,15)(1.5,15)(1.75,15)(2,15)(2.25,15)(2.5,15)(2.75,15)(3,15)(3.25,15)(3.5,15)(3.75,15)(4,15)(4.25,15)(4.5,15)(4.75,15)(5,15)(5.25,15)(5.5,15)(5.75,15)(6,15)(6.25,15)(6.5,15)(6.75,15)(7,15)(7.25,15)(7.5,15)(7.75,15)(8,15)(8.25,15)(8.5,15)(8.75,15)(9,15)(9.25,15)(9.5,15)(9.75,15)(10,15) 
};
\label{circle}
\end{axis}
\end{tikzpicture}


==> ex2_error1_notRelZoom.tikz <==
% This file was created by matlab2tikz v0.1.4.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
scale only axis,
width=6cm,
height=4cm,
xmin=0, xmax=50,
ymin=-1, ymax=5,
xlabel={$k$},
ylabel={$e^k$},
axis on top]
\addplot [
color=black,
solid
]
coordinates{
 (1,4.58108)(2,1.62265)(3,0.174667)(4,-0.124377)(5,-0.0978099)(6,-0.078195)(7,-0.0802963)(8,-0.0753557)(9,-0.0767319)(10,-0.0717766)(11,-0.0674123)(12,-0.0610388)(13,-0.057115)(14,-0.0532295)(15,-0.0504687)(16,-0.0465072)(17,-0.0429136)(18,-0.039429)(19,-0.0371216)(20,-0.0348337)(21,-0.0325537)(22,-0.0299187)(23,-0.0277422)(24,-0.0259913)(25,-0.0246141)(26,-0.0230493)(27,-0.0213966)(28,-0.0198372)(29,-0.0186679)(30,-0.0176931)(31,-0.016703)(32,-0.0155769)(33,-0.0145206)(34,-0.0136711)(35,-0.0130071)(36,-0.0123345)(37,-0.0115862)(38,-0.0108416)(39,-0.0102342)(40,-0.009754)(41,-0.00929604)(42,-0.00878186)(43,-0.00825883)(44,-0.00781165)(45,-0.00745954)(46,-0.00713388)(47,-0.00677635)(48,-0.00640145)(49,-0.00606953)(50,-0.0058028) 
};

\end{axis}
\end{tikzpicture}


==> ex3_residuals1vline.tikz <==
% This file was created by matlab2tikz v0.1.4.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{semilogyaxis}[%
scale only axis,
width=6cm,
height=4cm,
xmin=0, xmax=1000,
ymin=1e-015, ymax=100,
yminorticks=true,
xlabel={$k$},
ylabel={$e_p^k$ and $e_d^k$},
/pgf/number format/.cd,
1000 sep={},
axis on top]
\addplot [
color=black,
solid
]
coordinates{
 (1,3.58675)(2,2.6161)(3,2.16696)(4,1.8637)(5,1.58187)(6,1.32428)(7,1.09139)(8,0.892111)(9,0.73011)(10,0.598139)(11,0.492902)(12,0.409932)(13,0.343117)(14,0.288231)(15,0.242759)(16,0.205)(17,0.173539)(18,0.146297)(19,0.123261)(20,0.105584)(21,0.0927486)(22,0.0826677)(23,0.0728363)(24,0.0640993)(25,0.0593272)(26,0.0582184)(27,0.0578116)(28,0.0556889)(29,0.052712)(30,0.051544)(31,0.0524256)(32,0.0533649)(33,0.0526992)(34,0.0508386)(35,0.0496107)(36,0.0496299)(37,0.0498469)(38,0.0490952)(39,0.0473965)(40,0.0458672)(41,0.045147)(42,0.0447351)(43,0.0438241)(44,0.042255)(45,0.04067)(46,0.0396085)(47,0.0388715)(48,0.0379181)(49,0.0365349)(50,0.0350689)(51,0.033932)(52,0.033084)(53,0.0321761)(54,0.0310022)(55,0.029732)(56,0.0286607)(57,0.0278236)(58,0.027006)(59,0.0260337)(60,0.0249755)(61,0.0240317)(62,0.0232662)(63,0.0225546)(64,0.0217613)(65,0.0209005)(66,0.0201019)(67,0.0194328)(68,0.018827)(69,0.018185)(70,0.017495)(71,0.0168363)(72,0.0162683)(73,0.0157605)(74,0.0152431)(75,0.0146946)(76,0.0141605)(77,0.0136879)(78,0.0132668)(79,0.0128507)(80,0.0124165)(81,0.0119882)(82,0.0116005)(83,0.0112541)(84,0.0109195)(85,0.0105761)(86,0.010235)(87,0.00992017)(88,0.00963696)(89,0.00936768)(90,0.00909578)(91,0.00882485)(92,0.00857086)(93,0.00834026)(94,0.00812317)(95,0.00790718)(96,0.00768164)(97,0.00783502)(98,0.00821245)(99,0.00860703)(100,0.00860892)(101,0.00786172)(102,0.00698007)(103,0.00664435)(104,0.00680782)(105,0.00717329)(106,0.007143)(107,0.00647554)(108,0.00578139)(109,0.00558172)(110,0.00578025)(111,0.00602367)(112,0.00585127)(113,0.00528467)(114,0.00483567)(115,0.00475342)(116,0.0048976)(117,0.0049714)(118,0.00474985)(119,0.00436445)(120,0.00410421)(121,0.00405887)(122,0.00411096)(123,0.00408795)(124,0.00391563)(125,0.00367833)(126,0.00351288)(127,0.00345903)(128,0.00345219)(129,0.00341356)(130,0.00330092)(131,0.00314427)(132,0.0030202)(133,0.00296133)(134,0.00294156)(135,0.00291192)(136,0.00283143)(137,0.00271506)(138,0.00261917)(139,0.00257157)(140,0.00255479)(141,0.00252809)(142,0.00246181)(143,0.00237369)(144,0.00230528)(145,0.00227155)(146,0.00225515)(147,0.00222639)(148,0.00217157)(149,0.0021085)(150,0.00206186)(151,0.0020361)(152,0.00201736)(153,0.00198871)(154,0.00194646)(155,0.00190264)(156,0.00186935)(157,0.00184703)(158,0.00182739)(159,0.00180229)(160,0.00177084)(161,0.00173925)(162,0.00171342)(163,0.00169349)(164,0.00167529)(165,0.00165454)(166,0.00163043)(167,0.00160612)(168,0.00158511)(169,0.00156779)(170,0.00155184)(171,0.00153447)(172,0.001515)(173,0.00149545)(174,0.00147812)(175,0.00146325)(176,0.00144923)(177,0.0014342)(178,0.00141792)(179,0.00140184)(180,0.00138733)(181,0.00137435)(182,0.00136176)(183,0.00134851)(184,0.00133465)(185,0.00132113)(186,0.00130865)(187,0.00129704)(188,0.00128561)(189,0.00127383)(190,0.00126183)(191,0.00125014)(192,0.00123909)(193,0.00122855)(194,0.00121812)(195,0.00120756)(196,0.00119694)(197,0.00118656)(198,0.00117658)(199,0.00116691)(200,0.00115736)(201,0.00114777)(202,0.0011382)(203,0.00112879)(204,0.00111965)(205,0.00111073)(206,0.00110191)(207,0.0010931)(208,0.00108432)(209,0.00107568)(210,0.00106723)(211,0.00105895)(212,0.00105074)(213,0.00104256)(214,0.00103443)(215,0.00102642)(216,0.00101855)(217,0.0010108)(218,0.00100311)(219,0.000995463)(220,0.000987874)(221,0.00098038)(222,0.000972997)(223,0.000965704)(224,0.000958471)(225,0.000951285)(226,0.000944156)(227,0.000937108)(228,0.000930146)(229,0.000923258)(230,0.000916426)(231,0.000909642)(232,0.000902914)(233,0.000896253)(234,0.000889665)(235,0.000883139)(236,0.000876665)(237,0.000870239)(238,0.000863866)(239,0.000857551)(240,0.000851298)(241,0.000845101)(242,0.000838952)(243,0.000832848)(244,0.000826794)(245,0.000820793)(246,0.000814846)(247,0.000808948)(248,0.000803096)(249,0.000797288)(250,0.000791525)(251,0.000785811)(252,0.000780145)(253,0.000774525)(254,0.000768947)(255,0.000763411)(256,0.000757917)(257,0.000752468)(258,0.000747064)(259,0.000741701)(260,0.000736378)(261,0.000731095)(262,0.000725852)(263,0.000720651)(264,0.00071549)(265,0.000710368)(266,0.000705285)(267,0.000700239)(268,0.00069523)(269,0.000690261)(270,0.000685329)(271,0.000680434)(272,0.000675575)(273,0.000670752)(274,0.000665965)(275,0.000661214)(276,0.000656498)(277,0.000651817)(278,0.000647171)(279,0.000642558)(280,0.000637979)(281,0.000633435)(282,0.000628924)(283,0.000624446)(284,0.00063645)(285,0.00074338)(286,0.000845164)(287,0.000923699)(288,0.00084939)(289,0.000666917)(290,0.000575115)(291,0.000601394)(292,0.000695281)(293,0.000761587)(294,0.000684457)(295,0.000532188)(296,0.000469246)(297,0.000509155)(298,0.000591262)(299,0.000616801)(300,0.000532009)(301,0.000424371)(302,0.000395304)(303,0.000434111)(304,0.000483013)(305,0.000476254)(306,0.000409178)(307,0.000345685)(308,0.000333629)(309,0.000358268)(310,0.000378177)(311,0.000364438)(312,0.00032222)(313,0.000284316)(314,0.000275284)(315,0.000285162)(316,0.000293007)(317,0.000284289)(318,0.000257609)(319,0.000230839)(320,0.000220718)(321,0.000224378)(322,0.000230227)(323,0.000224937)(324,0.000204895)(325,0.000183697)(326,0.000175084)(327,0.00017823)(328,0.000182935)(329,0.000177511)(330,0.000160891)(331,0.000145086)(332,0.000139783)(333,0.000142757)(334,0.000144977)(335,0.000138734)(336,0.0001258)(337,0.000115268)(338,0.000112331)(339,0.000114024)(340,0.000113881)(341,0.000108066)(342,9.89726e-005)(343,9.21702e-005)(344,9.00722e-005)(345,9.03183e-005)(346,8.91048e-005)(347,8.46137e-005)(348,7.8407e-005)(349,7.3659e-005)(350,7.1714e-005)(351,7.12167e-005)(352,6.99495e-005)(353,6.6667e-005)(354,6.21897e-005)(355,5.85722e-005)(356,5.68457e-005)(357,5.62405e-005)(358,5.51689e-005)(359,5.26208e-005)(360,4.91886e-005)(361,4.64207e-005)(362,4.50833e-005)(363,4.45486e-005)(364,4.35673e-005)(365,4.14656e-005)(366,3.88311e-005)(367,3.68085e-005)(368,3.58265e-005)(369,3.53057e-005)(370,3.43527e-005)(371,3.26373e-005)(372,3.06845e-005)(373,2.92393e-005)(374,2.84741e-005)(375,2.79312e-005)(376,2.70543e-005)(377,2.5717e-005)(378,2.42967e-005)(379,2.32345e-005)(380,2.25911e-005)(381,2.20631e-005)(382,2.13207e-005)(383,2.03054e-005)(384,1.92553e-005)(385,1.84396e-005)(386,1.78942e-005)(387,1.74285e-005)(388,1.68284e-005)(389,1.60506e-005)(390,1.52515e-005)(391,1.4615e-005)(392,1.41688e-005)(393,1.37799e-005)(394,1.32951e-005)(395,1.26866e-005)(396,1.20714e-005)(397,1.15798e-005)(398,1.12237e-005)(399,1.09006e-005)(400,1.05035e-005)(401,1.00244e-005)(402,9.55387e-006)(403,9.17772e-006)(404,8.89248e-006)(405,8.62117e-006)(406,8.29601e-006)(407,7.92238e-006)(408,7.56482e-006)(409,7.275e-006)(410,7.04288e-006)(411,6.81575e-006)(412,6.55351e-006)(413,6.2647e-006)(414,5.99175e-006)(415,5.76496e-006)(416,5.57517e-006)(417,5.38817e-006)(418,5.17959e-006)(419,4.95616e-006)(420,4.74536e-006)(421,4.56628e-006)(422,4.41234e-006)(423,4.26077e-006)(424,4.09549e-006)(425,3.92139e-006)(426,3.7573e-006)(427,3.61596e-006)(428,3.49228e-006)(429,3.37016e-006)(430,3.23882e-006)(431,3.10249e-006)(432,2.97462e-006)(433,2.8634e-006)(434,2.76433e-006)(435,2.66591e-006)(436,2.56138e-006)(437,2.45466e-006)(438,2.35511e-006)(439,2.26755e-006)(440,2.18804e-006)(441,2.10874e-006)(442,2.02578e-006)(443,1.94239e-006)(444,1.86477e-006)(445,1.79556e-006)(446,1.7317e-006)(447,1.66804e-006)(448,1.60244e-006)(449,1.53727e-006)(450,1.47651e-006)(451,1.42163e-006)(452,1.37043e-006)(453,1.31959e-006)(454,1.2678e-006)(455,1.21674e-006)(456,1.169e-006)(457,1.12546e-006)(458,1.08456e-006)(459,1.04406e-006)(460,1.00315e-006)(461,9.63044e-007)(462,9.25482e-007)(463,8.90967e-007)(464,8.58363e-007)(465,8.26127e-007)(466,7.93793e-007)(467,7.62251e-007)(468,7.32686e-007)(469,7.05341e-007)(470,6.79363e-007)(471,6.53713e-007)(472,6.28154e-007)(473,6.03348e-007)(474,5.80064e-007)(475,5.58387e-007)(476,5.37691e-007)(477,5.173e-007)(478,4.97113e-007)(479,4.77597e-007)(480,4.59237e-007)(481,4.42039e-007)(482,4.25564e-007)(483,4.09376e-007)(484,3.93439e-007)(485,3.7807e-007)(486,3.63573e-007)(487,3.49927e-007)(488,3.36827e-007)(489,3.23991e-007)(490,3.11406e-007)(491,2.99289e-007)(492,2.87833e-007)(493,2.77009e-007)(494,2.66604e-007)(495,2.5643e-007)(496,2.46487e-007)(497,2.36926e-007)(498,2.27871e-007)(499,2.19289e-007)(500,2.11029e-007)(501,2.02966e-007)(502,1.95109e-007)(503,1.87562e-007)(504,1.80403e-007)(505,1.73599e-007)(506,1.67043e-007)(507,1.60654e-007)(508,1.54445e-007)(509,1.48487e-007)(510,1.42825e-007)(511,1.37431e-007)(512,1.32228e-007)(513,1.27168e-007)(514,1.22262e-007)(515,1.17555e-007)(516,1.13076e-007)(517,1.08799e-007)(518,1.04673e-007)(519,1.00666e-007)(520,9.67882e-008)(521,9.3069e-008)(522,8.95236e-008)(523,8.61331e-008)(524,8.28625e-008)(525,7.96907e-008)(526,7.66246e-008)(527,7.36844e-008)(528,7.08779e-008)(529,6.81909e-008)(530,6.55987e-008)(531,6.30879e-008)(532,6.06633e-008)(533,5.83383e-008)(534,5.61167e-008)(535,5.39874e-008)(536,5.19333e-008)(537,4.99457e-008)(538,4.80282e-008)(539,4.61893e-008)(540,4.44305e-008)(541,4.27433e-008)(542,4.11158e-008)(543,3.95424e-008)(544,3.80258e-008)(545,3.65711e-008)(546,3.51786e-008)(547,3.38418e-008)(548,3.25525e-008)(549,3.13071e-008)(550,3.01073e-008)(551,2.89564e-008)(552,2.78538e-008)(553,2.67947e-008)(554,2.57734e-008)(555,2.47876e-008)(556,2.38384e-008)(557,2.29277e-008)(558,2.20546e-008)(559,2.12155e-008)(560,2.04067e-008)(561,1.96264e-008)(562,1.88753e-008)(563,1.81545e-008)(564,1.74631e-008)(565,1.67985e-008)(566,1.61579e-008)(567,1.55402e-008)(568,1.49459e-008)(569,1.43753e-008)(570,1.38278e-008)(571,1.33014e-008)(572,1.27941e-008)(573,1.23051e-008)(574,1.18347e-008)(575,1.13831e-008)(576,1.09495e-008)(577,1.05326e-008)(578,1.01308e-008)(579,9.74376e-009)(580,9.37146e-009)(581,9.01393e-009)(582,8.67058e-009)(583,8.34031e-009)(584,8.02217e-009)(585,7.71576e-009)(586,7.42107e-009)(587,7.13801e-009)(588,6.86609e-009)(589,6.60451e-009)(590,6.35259e-009)(591,6.11001e-009)(592,5.87673e-009)(593,5.65262e-009)(594,5.43727e-009)(595,5.2301e-009)(596,5.03061e-009)(597,4.83856e-009)(598,4.65388e-009)(599,4.47643e-009)(600,4.30589e-009)(601,4.14181e-009)(602,3.98384e-009)(603,3.83179e-009)(604,3.68557e-009)(605,3.54507e-009)(606,3.41e-009)(607,3.28006e-009)(608,3.15496e-009)(609,3.03457e-009)(610,2.91881e-009)(611,2.80754e-009)(612,2.70058e-009)(613,2.59766e-009)(614,2.4986e-009)(615,2.40328e-009)(616,2.31161e-009)(617,2.22351e-009)(618,2.13879e-009)(619,2.05729e-009)(620,1.97884e-009)(621,1.90336e-009)(622,1.83078e-009)(623,1.76101e-009)(624,1.69391e-009)(625,1.62936e-009)(626,1.56724e-009)(627,1.50747e-009)(628,1.44999e-009)(629,1.39474e-009)(630,1.3416e-009)(631,1.29048e-009)(632,1.24128e-009)(633,1.19395e-009)(634,1.14844e-009)(635,1.10468e-009)(636,1.06259e-009)(637,1.0221e-009)(638,9.83138e-010)(639,9.45657e-010)(640,9.09614e-010)(641,8.74958e-010)(642,8.41626e-010)(643,8.09556e-010)(644,7.78699e-010)(645,7.49017e-010)(646,7.20473e-010)(647,6.93025e-010)(648,6.66625e-010)(649,6.41225e-010)(650,6.16788e-010)(651,5.9328e-010)(652,5.70675e-010)(653,5.48935e-010)(654,5.28025e-010)(655,5.07907e-010)(656,4.88553e-010)(657,4.69936e-010)(658,4.52033e-010)(659,4.34814e-010)(660,4.18251e-010)(661,4.02317e-010)(662,3.86987e-010)(663,3.72243e-010)(664,3.58063e-010)(665,3.44425e-010)(666,3.31307e-010)(667,3.18686e-010)(668,3.06545e-010)(669,2.94866e-010)(670,2.83635e-010)(671,2.72833e-010)(672,2.62442e-010)(673,2.52445e-010)(674,2.42829e-010)(675,2.33579e-010)(676,2.24683e-010)(677,2.16127e-010)(678,2.07896e-010)(679,1.99978e-010)(680,1.92361e-010)(681,1.85034e-010)(682,1.77988e-010)(683,1.7121e-010)(684,1.6469e-010)(685,1.58418e-010)(686,1.52385e-010)(687,1.46582e-010)(688,1.41e-010)(689,1.35632e-010)(690,1.30467e-010)(691,1.25499e-010)(692,1.2072e-010)(693,1.16123e-010)(694,1.11702e-010)(695,1.07449e-010)(696,1.03358e-010)(697,9.9422e-011)(698,9.56366e-011)(699,9.19955e-011)(700,8.84931e-011)(701,8.5124e-011)(702,8.18828e-011)(703,7.87652e-011)(704,7.57664e-011)(705,7.28819e-011)(706,7.01075e-011)(707,6.74385e-011)(708,6.48713e-011)(709,6.24023e-011)(710,6.00268e-011)(711,5.77419e-011)(712,5.55439e-011)(713,5.34297e-011)(714,5.13958e-011)(715,4.94393e-011)(716,4.75571e-011)(717,4.57473e-011)(718,4.40064e-011)(719,4.23315e-011)(720,4.07205e-011)(721,3.91703e-011)(722,3.7679e-011)(723,3.62448e-011)(724,3.48656e-011)(725,3.35391e-011)(726,3.22626e-011)(727,3.10346e-011)(728,2.98529e-011)(729,2.87168e-011)(730,2.76244e-011)(731,2.65736e-011)(732,2.55627e-011)(733,2.459e-011)(734,2.36539e-011)(735,2.27534e-011)(736,2.18877e-011)(737,2.10553e-011)(738,2.02546e-011)(739,1.94837e-011)(740,1.8742e-011)(741,1.80286e-011)(742,1.73429e-011)(743,1.66833e-011)(744,1.60485e-011)(745,1.54375e-011)(746,1.485e-011)(747,1.42852e-011)(748,1.37417e-011)(749,1.32188e-011)(750,1.27156e-011)(751,1.22316e-011)(752,1.17664e-011)(753,1.13192e-011)(754,1.08892e-011)(755,1.04747e-011)(756,1.00758e-011)(757,9.69234e-012)(758,9.32394e-012)(759,8.96921e-012)(760,8.62806e-012)(761,8.29952e-012)(762,7.98393e-012)(763,7.68054e-012)(764,7.38889e-012)(765,7.10824e-012)(766,6.83784e-012)(767,6.57694e-012)(768,6.32656e-012)(769,6.08605e-012)(770,5.85479e-012)(771,5.63258e-012)(772,5.41839e-012)(773,5.21174e-012)(774,5.01319e-012)(775,4.82261e-012)(776,4.64005e-012)(777,4.46387e-012)(778,4.29342e-012)(779,4.12995e-012)(780,3.97265e-012)(781,3.8218e-012)(782,3.67678e-012)(783,3.5368e-012)(784,3.40205e-012)(785,3.27254e-012)(786,3.14809e-012)(787,3.02829e-012)(788,2.91335e-012)(789,2.80281e-012)(790,2.69621e-012)(791,2.59373e-012)(792,2.49495e-012)(793,2.39967e-012)(794,2.30855e-012)(795,2.22074e-012)(796,2.13683e-012)(797,2.05609e-012)(798,1.97811e-012)(799,1.90245e-012)(800,1.82972e-012)(801,1.76039e-012)(802,1.6938e-012)(803,1.62982e-012)(804,1.56717e-012)(805,1.50715e-012)(806,1.44977e-012)(807,1.39536e-012)(808,1.3428e-012)(809,1.29188e-012)(810,1.24217e-012)(811,1.19414e-012)(812,1.14854e-012)(813,1.10565e-012)(814,1.06425e-012)(815,1.0237e-012)(816,9.8445e-013)(817,9.4643e-013)(818,9.106e-013)(819,8.76493e-013)(820,8.43699e-013)(821,8.11535e-013)(822,7.80263e-013)(823,7.50281e-013)(824,7.21534e-013)(825,6.9475e-013)(826,6.68654e-013)(827,6.42842e-013)(828,6.17449e-013)(829,5.93619e-013)(830,5.71163e-013)(831,5.50282e-013)(832,5.30078e-013)(833,5.09601e-013)(834,4.89937e-013)(835,4.71081e-013)(836,4.53501e-013)(837,4.36602e-013)(838,4.20038e-013)(839,4.03858e-013)(840,3.8824e-013)(841,3.73654e-013)(842,3.59782e-013)(843,3.46053e-013)(844,3.32594e-013)(845,3.19616e-013)(846,3.07401e-013)(847,2.96164e-013)(848,2.85147e-013)(849,2.73935e-013)(850,2.63555e-013)(851,2.53214e-013)(852,2.43904e-013)(853,2.34835e-013)(854,2.25983e-013)(855,2.17464e-013)(856,2.08919e-013)(857,2.01119e-013)(858,1.93606e-013)(859,1.86349e-013)(860,1.78565e-013)(861,1.71761e-013)(862,1.65606e-013)(863,1.59783e-013)(864,1.54028e-013)(865,1.47736e-013)(866,1.41597e-013)(867,1.36143e-013)(868,1.312e-013)(869,1.26626e-013)(870,1.21706e-013)(871,1.16932e-013)(872,1.12436e-013)(873,1.08428e-013)(874,1.0436e-013)(875,9.9942e-014)(876,9.57943e-014)(877,9.22826e-014)(878,8.90175e-014)(879,8.61914e-014)(880,8.32097e-014)(881,7.94248e-014)(882,7.60043e-014)(883,7.31403e-014)(884,7.04024e-014)(885,6.82109e-014)(886,6.58091e-014)(887,6.3205e-014)(888,6.05265e-014)(889,5.80335e-014)(890,5.60882e-014)(891,5.45184e-014)(892,5.20071e-014)(893,4.99882e-014)(894,4.77941e-014)(895,4.59169e-014)(896,4.46198e-014)(897,4.33018e-014)(898,4.20046e-014)(899,3.98347e-014)(900,3.78237e-014)(901,3.61433e-014)(902,3.48973e-014)(903,3.40559e-014)(904,3.3129e-014)(905,3.17678e-014)(906,3.00755e-014)(907,2.87513e-014)(908,2.78016e-014)(909,2.71998e-014)(910,2.60195e-014)(911,2.45555e-014)(912,2.35791e-014)(913,2.30871e-014)(914,2.26451e-014)(915,2.21667e-014)(916,2.12653e-014)(917,2.0237e-014)(918,1.91381e-014)(919,1.80842e-014)(920,1.74622e-014)(921,1.70948e-014)(922,1.66283e-014)(923,1.60015e-014)(924,1.48111e-014)(925,1.40644e-014)(926,1.36548e-014)(927,1.34148e-014)(928,1.33177e-014)(929,1.26148e-014)(930,1.18818e-014)(931,1.13676e-014)(932,1.07161e-014)(933,1.02976e-014)(934,1.00602e-014)(935,9.92075e-015)(936,9.48664e-015)(937,9.56212e-015)(938,8.98748e-015)(939,8.64496e-015)(940,7.99126e-015)(941,7.27153e-015)(942,7.03146e-015)(943,6.58407e-015)(944,6.59777e-015)(945,6.75694e-015)(946,6.99488e-015)(947,6.48126e-015)(948,6.46898e-015)(949,5.9878e-015)(950,5.90122e-015)(951,5.78015e-015)(952,5.45949e-015)(953,5.19293e-015)(954,4.65846e-015)(955,4.66361e-015)(956,4.26803e-015)(957,4.24184e-015)(958,4.26113e-015)(959,4.01671e-015)(960,3.78564e-015)(961,3.69734e-015)(962,3.5498e-015)(963,3.33998e-015)(964,3.11444e-015)(965,2.86714e-015)(966,2.81676e-015)(967,3.03815e-015)(968,3.41163e-015)(969,3.18069e-015)(970,3.11502e-015)(971,2.95113e-015)(972,2.81842e-015)(973,2.68005e-015)(974,2.58303e-015)(975,2.48772e-015)(976,2.67598e-015)(977,2.45155e-015)(978,2.14292e-015)(979,1.79958e-015)(980,1.91022e-015)(981,2.00145e-015)(982,2.19652e-015)(983,2.35313e-015)(984,2.2339e-015)(985,1.98602e-015)(986,1.88425e-015)(987,1.99266e-015)(988,2.5182e-015)(989,2.30183e-015)(990,1.92054e-015)(991,1.43946e-015)(992,1.46862e-015)(993,1.63081e-015)(994,1.75644e-015)(995,1.67002e-015)(996,1.60958e-015)(997,1.72112e-015)(998,2.1458e-015)(999,1.97856e-015)(1000,2.24434e-015) 
};

\addplot [
color=black,
dashed
]
coordinates{
 (1,3.58675)(2,1.23713)(3,1.2524)(4,0.923307)(5,0.560977)(6,0.286605)(7,0.137641)(8,0.109319)(9,0.116148)(10,0.112931)(11,0.109271)(12,0.0969917)(13,0.0867657)(14,0.0835999)(15,0.0794174)(16,0.0788939)(17,0.0744326)(18,0.0681613)(19,0.066015)(20,0.0632357)(21,0.0622484)(22,0.0596695)(23,0.0548478)(24,0.0526118)(25,0.0505696)(26,0.0493458)(27,0.04774)(28,0.0442831)(29,0.0421644)(30,0.0406281)(31,0.0394395)(32,0.0383296)(33,0.0359399)(34,0.0340754)(35,0.0328612)(36,0.0318235)(37,0.0309759)(38,0.02935)(39,0.0278113)(40,0.026817)(41,0.0259616)(42,0.0252774)(43,0.0241702)(44,0.0229642)(45,0.0221414)(46,0.0214561)(47,0.0208955)(48,0.0201303)(49,0.0192218)(50,0.0185475)(51,0.0180053)(52,0.0175494)(53,0.0170083)(54,0.0163426)(55,0.0158018)(56,0.0153746)(57,0.0150092)(58,0.0146169)(59,0.0141368)(60,0.0137133)(61,0.0133773)(62,0.013088)(63,0.0127968)(64,0.0124519)(65,0.0121267)(66,0.0118628)(67,0.0116349)(68,0.0114142)(69,0.0111642)(70,0.0109173)(71,0.0107096)(72,0.0105296)(73,0.0103589)(74,0.0101739)(75,0.0099863)(76,0.00982195)(77,0.00967809)(78,0.00954304)(79,0.00940208)(80,0.00925762)(81,0.00912608)(82,0.00900907)(83,0.00889947)(84,0.0087882)(85,0.00867423)(86,0.00856706)(87,0.00846976)(88,0.00837835)(89,0.00828721)(90,0.00819443)(91,0.0081051)(92,0.00802223)(93,0.00794389)(94,0.00786656)(95,0.00778846)(96,0.0075217)(97,0.00604272)(98,0.00636911)(99,0.00688158)(100,0.00562003)(101,0.00559656)(102,0.00580387)(103,0.00509447)(104,0.00532402)(105,0.00560715)(106,0.00493727)(107,0.00479211)(108,0.00492193)(109,0.00451564)(110,0.00469479)(111,0.00481707)(112,0.00432636)(113,0.00429727)(114,0.00431785)(115,0.0041053)(116,0.00423443)(117,0.00419756)(118,0.00393567)(119,0.00392354)(120,0.00389947)(121,0.00380434)(122,0.00383771)(123,0.00378855)(124,0.00365102)(125,0.00363151)(126,0.00360542)(127,0.0035398)(128,0.00354332)(129,0.00350316)(130,0.00342269)(131,0.00340224)(132,0.0033686)(133,0.00332514)(134,0.00331765)(135,0.00328327)(136,0.00323204)(137,0.00320668)(138,0.0031761)(139,0.00314569)(140,0.00313168)(141,0.00310197)(142,0.00306338)(143,0.00303885)(144,0.00301272)(145,0.00298826)(146,0.00297104)(147,0.00294362)(148,0.00291343)(149,0.00289103)(150,0.00286781)(151,0.00284634)(152,0.00282711)(153,0.0028026)(154,0.00277793)(155,0.00275704)(156,0.00273592)(157,0.00271572)(158,0.0026963)(159,0.00267454)(160,0.00265305)(161,0.00263339)(162,0.00261363)(163,0.0025945)(164,0.00257579)(165,0.002556)(166,0.00253646)(167,0.0025178)(168,0.00249921)(169,0.00248113)(170,0.00246326)(171,0.00244488)(172,0.00242668)(173,0.00240897)(174,0.00239145)(175,0.00237428)(176,0.00235722)(177,0.00233992)(178,0.00232279)(179,0.00230599)(180,0.00228939)(181,0.00227302)(182,0.00225671)(183,0.00224033)(184,0.00222413)(185,0.00220816)(186,0.00219235)(187,0.0021767)(188,0.00216112)(189,0.00214557)(190,0.00213017)(191,0.00211494)(192,0.00209985)(193,0.00208489)(194,0.00207)(195,0.00205519)(196,0.00204051)(197,0.00202596)(198,0.00201153)(199,0.00199722)(200,0.001983)(201,0.00196886)(202,0.00195483)(203,0.00194092)(204,0.00192712)(205,0.00191343)(206,0.00189983)(207,0.00188631)(208,0.0018729)(209,0.00185959)(210,0.00184638)(211,0.00183328)(212,0.00182026)(213,0.00180732)(214,0.00179449)(215,0.00178175)(216,0.00176911)(217,0.00175656)(218,0.00174409)(219,0.00173171)(220,0.00171942)(221,0.00170723)(222,0.00169512)(223,0.0016831)(224,0.00167116)(225,0.00165931)(226,0.00164754)(227,0.00163586)(228,0.00162426)(229,0.00161275)(230,0.00160132)(231,0.00158996)(232,0.00157869)(233,0.0015675)(234,0.00155639)(235,0.00154536)(236,0.00153441)(237,0.00152354)(238,0.00151274)(239,0.00150202)(240,0.00149138)(241,0.00148081)(242,0.00147032)(243,0.0014599)(244,0.00144955)(245,0.00143928)(246,0.00142909)(247,0.00141896)(248,0.00140891)(249,0.00139893)(250,0.00138901)(251,0.00137917)(252,0.0013694)(253,0.0013597)(254,0.00135007)(255,0.00134051)(256,0.00133101)(257,0.00132158)(258,0.00131222)(259,0.00130292)(260,0.00129369)(261,0.00128453)(262,0.00127543)(263,0.0012664)(264,0.00125743)(265,0.00124852)(266,0.00123968)(267,0.00123089)(268,0.00122218)(269,0.00121352)(270,0.00120492)(271,0.00119639)(272,0.00118791)(273,0.0011795)(274,0.00117115)(275,0.00116285)(276,0.00115461)(277,0.00114644)(278,0.00113832)(279,0.00113025)(280,0.00112225)(281,0.0011143)(282,0.00110641)(283,0.00109857)(284,0.00077783)(285,0.000566334)(286,0.000870916)(287,0.000663973)(288,0.000463816)(289,0.00065155)(290,0.000505559)(291,0.000421348)(292,0.000603836)(293,0.000495736)(294,0.000345495)(295,0.000463665)(296,0.000370733)(297,0.000325237)(298,0.000458834)(299,0.000348779)(300,0.000261681)(301,0.000342906)(302,0.000262689)(303,0.000272108)(304,0.000331688)(305,0.000243819)(306,0.000211125)(307,0.000246048)(308,0.000203021)(309,0.000211774)(310,0.000235764)(311,0.000182336)(312,0.000163677)(313,0.000183968)(314,0.00015526)(315,0.000159805)(316,0.000173809)(317,0.00013839)(318,0.000130383)(319,0.000138171)(320,0.000117759)(321,0.000124107)(322,0.00013043)(323,0.000108456)(324,0.000102723)(325,0.000103769)(326,9.2115e-005)(327,9.72211e-005)(328,9.99948e-005)(329,8.46863e-005)(330,7.99016e-005)(331,7.96264e-005)(332,7.27771e-005)(333,7.68822e-005)(334,7.66268e-005)(335,6.55541e-005)(336,6.27793e-005)(337,6.17187e-005)(338,5.80562e-005)(339,6.03637e-005)(340,5.84349e-005)(341,5.1321e-005)(342,4.95041e-005)(343,4.83558e-005)(344,4.61547e-005)(345,4.69344e-005)(346,4.50129e-005)(347,4.05074e-005)(348,3.91831e-005)(349,3.80133e-005)(350,3.64075e-005)(351,3.66191e-005)(352,3.50516e-005)(353,3.21224e-005)(354,3.09955e-005)(355,2.98364e-005)(356,2.87566e-005)(357,2.87443e-005)(358,2.74919e-005)(359,2.54544e-005)(360,2.44383e-005)(361,2.3491e-005)(362,2.27911e-005)(363,2.26497e-005)(364,2.16014e-005)(365,2.01057e-005)(366,1.92853e-005)(367,1.85717e-005)(368,1.80947e-005)(369,1.78479e-005)(370,1.69585e-005)(371,1.58845e-005)(372,1.52569e-005)(373,1.47206e-005)(374,1.4351e-005)(375,1.40405e-005)(376,1.33326e-005)(377,1.2574e-005)(378,1.20906e-005)(379,1.16707e-005)(380,1.1355e-005)(381,1.10496e-005)(382,1.05118e-005)(383,9.96668e-006)(384,9.58238e-006)(385,9.24187e-006)(386,8.97801e-006)(387,8.71267e-006)(388,8.30569e-006)(389,7.89947e-006)(390,7.58774e-006)(391,7.31613e-006)(392,7.10371e-006)(393,6.88137e-006)(394,6.56703e-006)(395,6.25555e-006)(396,6.00676e-006)(397,5.79537e-006)(398,5.62471e-006)(399,5.43799e-006)(400,5.19121e-006)(401,4.95201e-006)(402,4.75774e-006)(403,4.59345e-006)(404,4.45356e-006)(405,4.29671e-006)(406,4.10387e-006)(407,3.92154e-006)(408,3.77052e-006)(409,3.64075e-006)(410,3.5245e-006)(411,3.39517e-006)(412,3.24614e-006)(413,3.10688e-006)(414,2.98838e-006)(415,2.88436e-006)(416,2.7885e-006)(417,2.68419e-006)(418,2.56924e-006)(419,2.46169e-006)(420,2.36782e-006)(421,2.28438e-006)(422,2.20656e-006)(423,2.12332e-006)(424,2.03404e-006)(425,1.95008e-006)(426,1.8757e-006)(427,1.80924e-006)(428,1.74658e-006)(429,1.68018e-006)(430,1.6103e-006)(431,1.54455e-006)(432,1.48589e-006)(433,1.43312e-006)(434,1.38267e-006)(435,1.32961e-006)(436,1.2748e-006)(437,1.22339e-006)(438,1.17723e-006)(439,1.13522e-006)(440,1.09455e-006)(441,1.05222e-006)(442,1.0093e-006)(443,9.69131e-007)(444,9.3272e-007)(445,8.99146e-007)(446,8.66431e-007)(447,8.32826e-007)(448,7.99244e-007)(449,7.67758e-007)(450,7.3893e-007)(451,7.12092e-007)(452,6.85898e-007)(453,6.59304e-007)(454,6.32973e-007)(455,6.08204e-007)(456,5.85348e-007)(457,5.63942e-007)(458,5.43048e-007)(459,5.2201e-007)(460,5.01304e-007)(461,4.81781e-007)(462,4.63673e-007)(463,4.46634e-007)(464,4.29991e-007)(465,4.13334e-007)(466,3.97024e-007)(467,3.81633e-007)(468,3.67298e-007)(469,3.53741e-007)(470,3.40485e-007)(471,3.27295e-007)(472,3.14445e-007)(473,3.02311e-007)(474,2.90959e-007)(475,2.80169e-007)(476,2.69617e-007)(477,2.59179e-007)(478,2.49056e-007)(479,2.39483e-007)(480,2.30483e-007)(481,2.21896e-007)(482,2.13508e-007)(483,2.05255e-007)(484,1.97274e-007)(485,1.89712e-007)(486,1.82574e-007)(487,1.75745e-007)(488,1.69086e-007)(489,1.62561e-007)(490,1.56262e-007)(491,1.50283e-007)(492,1.44622e-007)(493,1.39197e-007)(494,1.33914e-007)(495,1.28753e-007)(496,1.23778e-007)(497,1.19049e-007)(498,1.1456e-007)(499,1.10253e-007)(500,1.06062e-007)(501,1.01979e-007)(502,9.80481e-008)(503,9.43072e-008)(504,9.07491e-008)(505,8.73295e-008)(506,8.40061e-008)(507,8.07756e-008)(508,7.76688e-008)(509,7.4709e-008)(510,7.18878e-008)(511,6.91736e-008)(512,6.65387e-008)(513,6.3983e-008)(514,6.1527e-008)(515,5.91843e-008)(516,5.69472e-008)(517,5.47934e-008)(518,5.27052e-008)(519,5.06833e-008)(520,4.87409e-008)(521,4.68861e-008)(522,4.51122e-008)(523,4.34038e-008)(524,4.17493e-008)(525,4.01493e-008)(526,3.86127e-008)(527,3.71438e-008)(528,3.57374e-008)(529,3.43827e-008)(530,3.30718e-008)(531,3.18056e-008)(532,3.05895e-008)(533,2.94262e-008)(534,2.83114e-008)(535,2.72373e-008)(536,2.61987e-008)(537,2.51964e-008)(538,2.4234e-008)(539,2.33126e-008)(540,2.24289e-008)(541,2.15773e-008)(542,2.07546e-008)(543,1.99611e-008)(544,1.91993e-008)(545,1.84694e-008)(546,1.77689e-008)(547,1.70939e-008)(548,1.64422e-008)(549,1.5814e-008)(550,1.52109e-008)(551,1.46327e-008)(552,1.40774e-008)(553,1.35424e-008)(554,1.30262e-008)(555,1.25288e-008)(556,1.20513e-008)(557,1.15932e-008)(558,1.11531e-008)(559,1.07291e-008)(560,1.03201e-008)(561,9.92634e-009)(562,9.54812e-009)(563,9.1852e-009)(564,8.8364e-009)(565,8.50039e-009)(566,8.17644e-009)(567,7.8646e-009)(568,7.56506e-009)(569,7.27751e-009)(570,7.00108e-009)(571,6.73481e-009)(572,6.47819e-009)(573,6.23123e-009)(574,5.99397e-009)(575,5.76614e-009)(576,5.54707e-009)(577,5.33608e-009)(578,5.13279e-009)(579,4.93719e-009)(580,4.74926e-009)(581,4.56874e-009)(582,4.39513e-009)(583,4.22794e-009)(584,4.0669e-009)(585,3.91197e-009)(586,3.7631e-009)(587,3.62006e-009)(588,3.48248e-009)(589,3.35e-009)(590,3.22243e-009)(591,3.09971e-009)(592,2.98177e-009)(593,2.86843e-009)(594,2.7594e-009)(595,2.65443e-009)(596,2.55336e-009)(597,2.45615e-009)(598,2.36271e-009)(599,2.2729e-009)(600,2.1865e-009)(601,2.10333e-009)(602,2.02326e-009)(603,1.94625e-009)(604,1.87222e-009)(605,1.80105e-009)(606,1.73258e-009)(607,1.66668e-009)(608,1.60325e-009)(609,1.54223e-009)(610,1.48358e-009)(611,1.42718e-009)(612,1.37293e-009)(613,1.32071e-009)(614,1.27045e-009)(615,1.22211e-009)(616,1.17564e-009)(617,1.13095e-009)(618,1.08795e-009)(619,1.04657e-009)(620,1.00675e-009)(621,9.68456e-010)(622,9.31632e-010)(623,8.9622e-010)(624,8.62149e-010)(625,8.29359e-010)(626,7.97809e-010)(627,7.67464e-010)(628,7.38285e-010)(629,7.10223e-010)(630,6.83224e-010)(631,6.57241e-010)(632,6.32242e-010)(633,6.08197e-010)(634,5.85076e-010)(635,5.62838e-010)(636,5.41442e-010)(637,5.20853e-010)(638,5.01045e-010)(639,4.81992e-010)(640,4.6367e-010)(641,4.46047e-010)(642,4.29091e-010)(643,4.12776e-010)(644,3.97079e-010)(645,3.81983e-010)(646,3.67464e-010)(647,3.53498e-010)(648,3.40061e-010)(649,3.27132e-010)(650,3.14694e-010)(651,3.02731e-010)(652,2.91225e-010)(653,2.80157e-010)(654,2.69509e-010)(655,2.59262e-010)(656,2.49406e-010)(657,2.39926e-010)(658,2.30808e-010)(659,2.22036e-010)(660,2.13597e-010)(661,2.05477e-010)(662,1.97668e-010)(663,1.90156e-010)(664,1.82928e-010)(665,1.75977e-010)(666,1.69289e-010)(667,1.62854e-010)(668,1.56665e-010)(669,1.50711e-010)(670,1.44984e-010)(671,1.39474e-010)(672,1.34174e-010)(673,1.29075e-010)(674,1.24169e-010)(675,1.19451e-010)(676,1.14912e-010)(677,1.10546e-010)(678,1.06345e-010)(679,1.02304e-010)(680,9.84168e-011)(681,9.46769e-011)(682,9.10799e-011)(683,8.76198e-011)(684,8.429e-011)(685,8.10868e-011)(686,7.80057e-011)(687,7.50426e-011)(688,7.21915e-011)(689,6.94493e-011)(690,6.681e-011)(691,6.42714e-011)(692,6.183e-011)(693,5.94812e-011)(694,5.72207e-011)(695,5.50473e-011)(696,5.29563e-011)(697,5.09443e-011)(698,4.90092e-011)(699,4.71468e-011)(700,4.53558e-011)(701,4.36325e-011)(702,4.19753e-011)(703,4.03811e-011)(704,3.88471e-011)(705,3.73714e-011)(706,3.59524e-011)(707,3.45863e-011)(708,3.32726e-011)(709,3.20091e-011)(710,3.07929e-011)(711,2.96237e-011)(712,2.84987e-011)(713,2.74165e-011)(714,2.63754e-011)(715,2.53736e-011)(716,2.44091e-011)(717,2.34818e-011)(718,2.25907e-011)(719,2.1732e-011)(720,2.09068e-011)(721,2.01127e-011)(722,1.9349e-011)(723,1.86143e-011)(724,1.79073e-011)(725,1.72271e-011)(726,1.65727e-011)(727,1.5944e-011)(728,1.53385e-011)(729,1.47556e-011)(730,1.41957e-011)(731,1.36572e-011)(732,1.31383e-011)(733,1.26395e-011)(734,1.21595e-011)(735,1.16971e-011)(736,1.12533e-011)(737,1.08264e-011)(738,1.04153e-011)(739,1.00197e-011)(740,9.63916e-012)(741,9.27264e-012)(742,8.92075e-012)(743,8.58251e-012)(744,8.25643e-012)(745,7.94284e-012)(746,7.64135e-012)(747,7.35197e-012)(748,7.07242e-012)(749,6.80355e-012)(750,6.54514e-012)(751,6.29696e-012)(752,6.05776e-012)(753,5.82799e-012)(754,5.60698e-012)(755,5.39348e-012)(756,5.18923e-012)(757,4.99216e-012)(758,4.8023e-012)(759,4.61993e-012)(760,4.44507e-012)(761,4.27609e-012)(762,4.11431e-012)(763,3.95807e-012)(764,3.80787e-012)(765,3.66324e-012)(766,3.52396e-012)(767,3.38972e-012)(768,3.26145e-012)(769,3.1376e-012)(770,3.01858e-012)(771,2.90457e-012)(772,2.79428e-012)(773,2.68711e-012)(774,2.58564e-012)(775,2.48749e-012)(776,2.39365e-012)(777,2.30271e-012)(778,2.21438e-012)(779,2.1305e-012)(780,2.05001e-012)(781,1.97243e-012)(782,1.89779e-012)(783,1.82555e-012)(784,1.75592e-012)(785,1.68935e-012)(786,1.62493e-012)(787,1.5629e-012)(788,1.50332e-012)(789,1.44718e-012)(790,1.39271e-012)(791,1.33976e-012)(792,1.28898e-012)(793,1.23958e-012)(794,1.1933e-012)(795,1.14802e-012)(796,1.10446e-012)(797,1.06261e-012)(798,1.02227e-012)(799,9.83065e-013)(800,9.45772e-013)(801,9.09867e-013)(802,8.7572e-013)(803,8.42778e-013)(804,8.09812e-013)(805,7.79366e-013)(806,7.49886e-013)(807,7.21245e-013)(808,6.94093e-013)(809,6.67791e-013)(810,6.41993e-013)(811,6.18076e-013)(812,5.94254e-013)(813,5.72342e-013)(814,5.50483e-013)(815,5.296e-013)(816,5.09059e-013)(817,4.89343e-013)(818,4.71393e-013)(819,4.54111e-013)(820,4.36493e-013)(821,4.19938e-013)(822,4.03906e-013)(823,3.8837e-013)(824,3.73529e-013)(825,3.5911e-013)(826,3.45613e-013)(827,3.32596e-013)(828,3.19683e-013)(829,3.07912e-013)(830,2.96278e-013)(831,2.85264e-013)(832,2.74846e-013)(833,2.6325e-013)(834,2.53671e-013)(835,2.44941e-013)(836,2.3505e-013)(837,2.26626e-013)(838,2.17709e-013)(839,2.09057e-013)(840,2.00369e-013)(841,1.93051e-013)(842,1.86274e-013)(843,1.79118e-013)(844,1.72601e-013)(845,1.65975e-013)(846,1.59619e-013)(847,1.53911e-013)(848,1.48481e-013)(849,1.42262e-013)(850,1.36575e-013)(851,1.31254e-013)(852,1.27087e-013)(853,1.22139e-013)(854,1.17177e-013)(855,1.1257e-013)(856,1.07956e-013)(857,1.04905e-013)(858,1.00799e-013)(859,9.67057e-014)(860,9.28153e-014)(861,8.92337e-014)(862,8.64127e-014)(863,8.33159e-014)(864,7.93858e-014)(865,7.60257e-014)(866,7.3263e-014)(867,7.07771e-014)(868,6.88845e-014)(869,6.65407e-014)(870,6.35105e-014)(871,6.08723e-014)(872,5.79196e-014)(873,5.63931e-014)(874,5.41572e-014)(875,5.14886e-014)(876,4.92761e-014)(877,4.78971e-014)(878,4.63321e-014)(879,4.48149e-014)(880,4.36805e-014)(881,4.15334e-014)(882,3.93826e-014)(883,3.83813e-014)(884,3.73715e-014)(885,3.55583e-014)(886,3.37831e-014)(887,3.28677e-014)(888,3.08123e-014)(889,2.93822e-014)(890,2.88762e-014)(891,2.86703e-014)(892,2.7267e-014)(893,2.69582e-014)(894,2.50222e-014)(895,2.39638e-014)(896,2.32765e-014)(897,2.23274e-014)(898,2.18417e-014)(899,2.01502e-014)(900,1.95426e-014)(901,1.93729e-014)(902,1.84222e-014)(903,1.78563e-014)(904,1.73269e-014)(905,1.64051e-014)(906,1.56242e-014)(907,1.52226e-014)(908,1.49715e-014)(909,1.49067e-014)(910,1.38144e-014)(911,1.24213e-014)(912,1.23646e-014)(913,1.22992e-014)(914,1.1809e-014)(915,1.15514e-014)(916,1.11496e-014)(917,1.0381e-014)(918,9.9174e-015)(919,9.79883e-015)(920,9.33885e-015)(921,8.46114e-015)(922,8.64607e-015)(923,8.16057e-015)(924,7.71811e-015)(925,7.52594e-015)(926,7.51477e-015)(927,7.20185e-015)(928,7.06213e-015)(929,6.14702e-015)(930,6.10539e-015)(931,6.14508e-015)(932,5.50926e-015)(933,5.72694e-015)(934,5.26115e-015)(935,5.2738e-015)(936,4.64007e-015)(937,4.99532e-015)(938,4.64377e-015)(939,4.82217e-015)(940,4.54682e-015)(941,3.72076e-015)(942,4.36355e-015)(943,3.78544e-015)(944,3.73658e-015)(945,3.82419e-015)(946,3.96187e-015)(947,3.44257e-015)(948,3.55072e-015)(949,3.45231e-015)(950,2.58561e-015)(951,2.42447e-015)(952,2.15116e-015)(953,2.95919e-015)(954,2.65157e-015)(955,2.91873e-015)(956,2.58688e-015)(957,2.12273e-015)(958,2.75601e-015)(959,2.20392e-015)(960,1.52997e-015)(961,2.19358e-015)(962,1.41981e-015)(963,1.46701e-015)(964,2.28323e-015)(965,2.13128e-015)(966,1.98933e-015)(967,2.04608e-015)(968,1.80434e-015)(969,2.26608e-015)(970,1.98731e-015)(971,1.98394e-015)(972,1.72601e-015)(973,1.35088e-015)(974,1.36455e-015)(975,9.96619e-016)(976,2.04664e-015)(977,1.82165e-015)(978,1.52544e-015)(979,1.92343e-015)(980,1.40409e-015)(981,1.75987e-015)(982,1.99859e-015)(983,1.93426e-015)(984,1.40798e-015)(985,1.65216e-015)(986,1.6021e-015)(987,1.36583e-015)(988,2.18587e-015)(989,1.73946e-015)(990,1.51481e-015)(991,1.5276e-015)(992,1.539e-015)(993,1.77279e-015)(994,2.26936e-015)(995,1.81344e-015)(996,1.93793e-015)(997,1.72505e-015)(998,1.75153e-015)(999,1.18071e-015)(1000,1.6595e-015) 
};

\addplot [
color=black,
solid
]
coordinates{
 (264,1e-015)(264,99899.5) 
};

\end{semilogyaxis}
\end{tikzpicture}


==> ex5_mean100.tikz <==
% This file was created by matlab2tikz v0.1.4.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
scale only axis,
width=6cm,
height=4cm,
xmin=0, xmax=105,
ymin=0, ymax=0.012,
xlabel={$H$},
ylabel={mean value of time [s]},
axis on top]
\addplot [
color=black,
only marks,
mark=asterisk,
mark options={solid}
]
coordinates{
 (5,0.000887808)(10,0.00141636)(15,0.00196534)(20,0.00247168)(25,0.00305893)(30,0.00360703)(35,0.00411844)(40,0.00467786)(45,0.00523138)(50,0.00578156)(55,0.00639217)(60,0.00692554)(65,0.00748012)(70,0.00803397)(75,0.00862719)(80,0.00912829)(85,0.0097176)(90,0.01052)(95,0.0108214)(100,0.0114079) 
};

\end{axis}
\end{tikzpicture}


==> ex6_iter.tikz <==
% This file was created by matlab2tikz v0.1.4.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
scale only axis,
width=6cm,
height=4cm,
xmin=0, xmax=10,
ymin=0, ymax=500,
xlabel={$t$},
ylabel={iterations in ADMM},
axis on top]
\addplot [
color=black,
dashed,
line width=1.0pt
]
coordinates{
 (1,465)(2,181)(3,237)(4,160)(5,142)(6,63)(7,67)(8,67)(9,67)(10,67) 
};

\addplot [
color=black,
dotted,
line width=1.0pt
]
coordinates{
 (1,263)(2,205)(3,99)(4,214)(5,129)(6,85)(7,82)(8,78)(9,78)(10,74) 
};

\addplot [
color=black,
dash pattern=on 1pt off 3pt on 3pt off 3pt,
line width=1.0pt
]
coordinates{
 (1,125)(2,96)(3,82)(4,57)(5,59)(6,59)(7,59)(8,60)(9,59)(10,59) 
};

\addplot [
color=black,
solid,
line width=1.0pt
]
coordinates{
 (1,77)(2,65)(3,58)(4,53)(5,46)(6,42)(7,42)(8,42)(9,43)(10,42) 
};

\end{axis}
\end{tikzpicture}


==> ex8_input.tikz <==
% This file was created by matlab2tikz v0.1.4.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
name=plot1,
scale only axis,
width=6cm,
height=4cm,
xmin=0, xmax=10,
ymin=6, ymax=8,
xlabel={$t$},
ylabel={$u_1(t)$},
axis on top]
\addplot[const plot,color=black,dashed,line width=1.0pt] plot coordinates{ (0,7.8) (1,6.41098) (2,6.27328) (3,6.30861) (4,6.57582) (5,6.99597) (6,7.40341) (7,7.72374) (8,7.73741) (9,7.74289) (10,7.75016) };

\addplot[const plot,color=black,dotted,line width=1.0pt] plot coordinates{ (0,7.8) (1,6.20411) (2,6.20411) (3,6.20411) (4,6.77002) (5,7.51416) (6,7.55989) (7,7.59929) (8,7.63796) (9,7.66638) (10,7.6832) };

\end{axis}

\begin{axis}[%
at=(plot1.below south west), anchor=above north west,
scale only axis,
width=6cm,
height=4cm,
xmin=0, xmax=10,
ymin=3, ymax=5.5,
xlabel={$t$},
ylabel={$u_2(t)$},
axis on top]
\addplot[const plot,color=black,dashed,line width=1.0pt] plot coordinates{ (0,5.25) (1,3.68755) (2,3.43497) (3,3.58031) (4,4.11023) (5,4.6842) (6,5.14965) (7,5.29754) (8,5.27438) (9,5.28134) (10,5.28156) };

\addplot[const plot,color=black,dotted,line width=1.0pt] plot coordinates{ (0,5.25) (1,3.43112) (2,3.43112) (3,3.43112) (4,4.85511) (5,5.05312) (6,5.10211) (7,5.13743) (8,5.16453) (9,5.18227) (10,5.19131) };

\end{axis}
\end{tikzpicture}


==> ex8_output.tikz <==
% This file was created by matlab2tikz v0.1.4.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
name=plot1,
scale only axis,
width=6cm,
height=4cm,
xmin=0, xmax=10,
ymin=14.5, ymax=16,
xlabel={$t$},
ylabel={$y_1(t)$},
axis on top]
\addplot [
color=black,
dashed,
line width=1.0pt
]
coordinates{
 (1,16)(2,15.7878)(3,15.546)(4,15.3076)(5,15.1133)(6,14.99)(7,14.9355)(8,14.9357)(9,14.9367)(10,14.9393) 
};

\addplot [
color=black,
dotted,
line width=1.0pt
]
coordinates{
 (1,16)(2,15.7534)(3,15.5006)(4,15.2455)(5,15.0864)(6,15.0531)(7,15.0256)(8,15.0045)(9,14.9881)(10,14.977) 
};

\end{axis}

\begin{axis}[%
at=(plot1.below south west), anchor=above north west,
scale only axis,
width=6cm,
height=4cm,
xmin=0, xmax=10,
ymin=14.5, ymax=16,
xlabel={$t$},
ylabel={$y_2(t)$},
axis on top]
\addplot [
color=black,
dashed,
line width=1.0pt
]
coordinates{
 (1,16)(2,15.7217)(3,15.4135)(4,15.1393)(5,14.9585)(6,14.8777)(7,14.8756)(8,14.895)(9,14.9114)(10,14.9275) 
};

\addplot [
color=black,
dotted,
line width=1.0pt
]
coordinates{
 (1,16)(2,15.6798)(3,15.3724)(4,15.0752)(5,15.0179)(6,14.994)(7,14.9793)(8,14.9685)(9,14.9641)(10,14.962) 
};

\end{axis}
\end{tikzpicture}

